CMOS compatible dense arrays of Ge quantum dots on the Si(001) surface: Hut cluster nucleation, atomic structure, and array life cycle during UHV MBE growth

We report a direct observation of Ge hut nucleation on Si(001) during UHV MBE. The study was carried out using a UHV instrument coupling MBE chamber and STM which enables the sample study on atomic level at any stage of treatment. Si wafers were deoxidized by annealing at 925C. Ge was deposited by electron beam evaporation; the coverage was varied from 3 to 14 \AA; the wafer temperature was 360C. The nuclei of pyramids and wedges were observed on the (MxN) wetting layer (WL) patches and found to have different structures. The atomic models of nuclei of both hut species have been built as well as the models of the growing clusters. The growth of huts of each species has been demonstrated to follow generic scenarios. The formation of the second atomic layer of the wedge results in rearrangement of its first layer. Its ridge structure does not repeat the nucleus. The pyramid grows without phase transitions. The structure of its vertex copies the nucleus. Transitions between hut species are impossible. The wedges contain point defects in the upper corners of the triangular faces and have preferential growth directions along the ridges. The derived structure of the {105} facet turned out to follow the PD model. Further growth of hut arrays results in domination of wedges, the density of pyramids exponentially drops. The heights of wedges are limited; no limitation of pyramid heights is observed. The second generation of huts arises at coverages >10 \AA; new huts occupy the whole WL.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

